What Were You Thinking? An LLM-Driven Large-Scale Study of Refactoring Motivations in Open-Source Projects

Context. Code refactoring improves software quality without changing external behavior. Despite its advantages, its benefits are hindered by the considerable cost of time, resources, and continuous effort it demands. Aim. Understanding why developers refactor, and which metrics capture these motivations, may support wider and more effective use of refactoring in practice. Method. We performed a large-scale empirical study to analyze developers refactoring activity, leveraging Large Language Models (LLMs) to identify underlying motivations from version control data, comparing our findings with previous motivations reported in the literature. Results. LLMs matched human judgment in 80% of cases, but aligned with literature-based motivations in only 47%. They enriched 22% of motivations with more detailed rationale, often highlighting readability, clarity, and structural improvements. Most motivations were pragmatic, focused on simplification and maintainability. While metrics related to developer experience and code readability ranked highest, their correlation with motivation categories was weak. Conclusions. We conclude that LLMs effectively capture surface-level motivations but struggle with architectural reasoning. Their value lies in providing localized explanations, which, when combined with software metrics, can form hybrid approaches. Such integration offers a promising path toward prioritizing refactoring more systematically and balancing short-term improvements with long-term architectural goals.

==> Figures/Results/RQ3/product-process-xgb-importance.tex <==
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=7pt,
    height=4.5cm,
    width=18cm,
    ymin=0,
    ylabel={Importance (Gain)},
    xtick=data,
    xticklabel style={
        rotate=45,
        anchor=east,
        font=\scriptsize
    },
    yticklabel style={
        font=\scriptsize
    },
    symbolic x coords={
        COMREAD (Val), NSCTR, COMM, EXP, OEXP, AGE, ADD, NS, DELE, LT,
        LA, NDEV, CEXP, LD, NUC, ELOC, ENTROPY, NF, WMC, NOPM,
        RFC, NOSI, HsLCOM, CBO, DDEV, DIT, ADEV, SEXP, REXP, NOPF,
        NOF, NADEV, NOM, NOSF, NOC, OWN (True), NOSM, COMREAD (Cat) - High,
        MINOR, COMREAD (Cat) - Medium, NDDEV
    },
    axis lines*=left,
    enlarge x limits=0.05,
    scaled y ticks=base 10:2, 
    point meta=y*100,          
    title={},
]

\addplot+[ybar, fill=acm-blue, draw=blue] coordinates {
    (COMREAD (Val), 0.064489798)
    (NSCTR, 0.062499286)
    (COMM, 0.055176154)
    (EXP, 0.051755229)
    (OEXP, 0.051290104)
    (AGE, 0.047136077)
    (ADD, 0.045938682)
    (NS, 0.041311109)
    (DELE, 0.040753771)
    (LT, 0.040205648)
    (LA, 0.038114548)
    (NDEV, 0.037916381)
    (CEXP, 0.033289238)
    (LD, 0.031257901)
    (NUC, 0.029725522)
    (ELOC, 0.028149221)
    (ENTROPY, 0.022171983)
    (NF, 0.021269364)
    (WMC, 0.020038973)
    (NOPM, 0.019462249)
    (RFC, 0.019134518)
    (NOSI, 0.019100030)
    (HsLCOM, 0.017388911)
    (CBO, 0.016529507)
    (DDEV, 0.016382093)
    (DIT, 0.015907779)
    (ADEV, 0.014984479)
    (SEXP, 0.014420960)
    (REXP, 0.014222538)
    (NOPF, 0.011862542)
    (NOF, 0.010771847)
    (NADEV, 0.009575113)
    (NOM, 0.009053445)
    (NOSF, 0.005261278)
    (NOC, 0.004745945)
    (OWN (True), 0.004286137)
    (NOSM, 0.004075212)
    (COMREAD (Cat) - High, 0.003046790)
    (MINOR, 0.002627276)
    (COMREAD (Cat) - Medium, 0.002551441)
    (NDDEV, 0.002120922)
};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> Figures/Results/RQ3/randomForestImportance-process.tex <==
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=10pt,
    width=15cm,
    height=4.5cm,
    ymin=0,
    ymax=8,
    ylabel={Mean decrease accuracy},
    symbolic x coords={
        ADD,ADEV,COMM,DDEV,DELE,EXP,MINOR,NADEV,NCOMM,NDDEV,NSCTR,OEXP,OWN
    },
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=45, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
]

\addplot+[
    ybar,
    fill=acm-blue,
] coordinates {
    (ADD,0.68980145)
    (ADEV,7.37629894)
    (COMM,3.82622743)
    (DDEV,5.30040880)
    (DELE,6.30487670)
    (EXP,3.04075209)
    (MINOR,6.70717319)
    (NADEV,1.70311761)
    (NCOMM,0)  %
    (NDDEV,0)  %
    (NSCTR,3.91497810)
    (OEXP,5.48656542)
    (OWN,2.13123542)
};

\end{axis}

\begin{axis}[
    ybar,
    ymin=0,
    bar width=10pt,
    at={(0,-1cm)},
    anchor=north west,
    width=15cm,
    height=4.5cm,
    ylabel={Mean decrease Gini},
    xlabel={},
    symbolic x coords={
        ADD,ADEV,COMM,DDEV,DELE,EXP,MINOR,NADEV,NCOMM,NDDEV,NSCTR,OEXP,OWN
    },
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=45, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
]

\addplot+[
    ybar,
    fill=gray!70,
    draw=gray,
] coordinates {
    (ADD,35.080336)
    (ADEV,22.466547)
    (COMM,36.355737)
    (DDEV,22.557860)
    (DELE,34.627562)
    (EXP,38.369866)
    (MINOR,18.013449)
    (NADEV,8.705541)
    (NCOMM,8.755858)
    (NDDEV,6.300576)
    (NSCTR,35.946236)
    (OEXP,38.281008)
    (OWN,5.520730)
};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> Figures/Results/RQ3/randomForestImportance-product.tex <==
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=6pt,
    width=15cm,
    height=4.5cm,
    ymin=0,
    ymax=6,
    ylabel={Mean decrease accuracy},
    symbolic x coords={
        AGE,CBO,CEXP,COMREAD (Cat),COMREAD (Val),DIT,ENTROPY,HsLCOM,LA,LD,ELOC,
        LT,NDEV,NF,NOC,NOF,NOM,NOPF,NOPM,NOSF,NOSI,NOSM,NS,NUC,REXP,RFC,SEXP,WMC
    },
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=45, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
]

\addplot+[
    ybar,
    fill=acm-blue,
] coordinates {
    (AGE,1.05638880)
    (CBO,2.14434399)
    (CEXP,3.80090970)
    (COMREAD (Cat),0)  %
    (COMREAD (Val),0)  %
    (DIT,0)            %
    (ENTROPY,1.64446827)
    (HsLCOM,1.35774727)
    (LA,0.05623184)
    (LD,0.85086458)
    (ELOC,3.92867933)
    (LT,3.02444168)
    (NDEV,4.24463091)
    (NF,1.21544901)
    (NOC,2.09210148)
    (NOF,2.21507301)
    (NOM,2.95087753)
    (NOPF,2.75195779)
    (NOPM,1.54451979)
    (NOSF,0)           %
    (NOSI,0)           %
    (NOSM,2.16905084)
    (NS,5.37237919)
    (NUC,4.24930744)
    (REXP,0.95718789)
    (RFC,0.99717828)
    (SEXP,3.00495890)
    (WMC,4.15790064)
};

\end{axis}

\begin{axis}[
    ybar,
    ymin=0,
    bar width=6pt,
    at={(0,-1.5cm)},
    anchor=north west,
    width=15cm,
    height=4.5cm,
    ylabel={Mean decrease Gini},
    symbolic x coords={
        AGE,CBO,CEXP,COMREAD (Cat),COMREAD (Val),DIT,ENTROPY,HsLCOM,LA,LD,ELOC,
        LT,NDEV,NF,NOC,NOF,NOM,NOPF,NOPM,NOSF,NOSI,NOSM,NS,NUC,REXP,RFC,SEXP,WMC
    },
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=45, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.05,
    axis x line*=bottom,
    axis y line*=left,
]

\addplot+[
    ybar,
    fill=gray!70, 
    draw=gray,
] coordinates {
    (AGE,17.117806)
    (CBO,12.488329)
    (CEXP,11.153319)
    (COMREAD (Cat),4.220924)
    (COMREAD (Val),18.691372)
    (DIT,5.845893)
    (ENTROPY,15.990738)
    (HsLCOM,10.015390)
    (LA,16.192397)
    (LD,16.735048)
    (ELOC,13.858839)
    (LT,17.013890)
    (NDEV,16.322018)
    (NF,14.335426)
    (NOC,3.068147)
    (NOF,8.876766)
    (NOM,11.510846)
    (NOPF,3.288878)
    (NOPM,11.445427)
    (NOSF,4.156310)
    (NOSI,7.940645)
    (NOSM,4.434768)
    (NS,17.839624)
    (NUC,14.303096)
    (REXP,8.637583)
    (RFC,12.238719)
    (SEXP,4.783790)
    (WMC,11.910337)
};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> Figures/Results/RQ3/randomForestImportance.tex <==
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}

\begin{axis}[
    ybar,
    bar width=6pt,
    width=18cm,
    height=4.5cm,
    ymin=0,
    ymax=6,
    ylabel={Mean decrease accuracy},
    symbolic x coords={
        ADD,ADEV,AGE,CBO,CEXP,COMM,COMREAD (Cat),COMREAD (Val),DDEV,DELE,DIT,
        ENTROPY,EXP,FIX,HsLCOM,LA,LD,ELOC,LT,MINOR,NADEV,NCOMM,NDDEV,NDEV,NF,
        NOC,NOF,NOM,NOPF,NOPM,NOSF,NOSI,NOSM,NS,NSCTR,NUC,OEXP,OWN,REXP,RFC,
        SEXP,WMC
    },
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=45, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.02,
    axis x line*=bottom,
    axis y line*=left,
]

\addplot+[
    ybar,
    fill=acm-blue,
] coordinates {
    (ADD,2.39) (ADEV,4.13) (AGE,0.68) (CBO,0.49) (CEXP,1.64) (COMM,1.67)
    (COMREAD (Cat),2.09) (COMREAD (Val),0.56) (DDEV,2.71) (DELE,2.98) (DIT,0.00)
    (ENTROPY,0.00) (EXP,0.32) (FIX,0.00) (HsLCOM,0.00) (LA,0.00) (LD,1.26)
    (ELOC,3.05) (LT,2.50) (MINOR,4.64) (NADEV,0.32) (NCOMM,0.00)
    (NDDEV,0.51) (NDEV,4.34) (NF,2.07) (NOC,1.02) (NOF,2.11) (NOM,2.75)
    (NOPF,0.00) (NOPM,0.00) (NOSF,0.04) (NOSI,0.00) (NOSM,0.07)
    (NS,5.47) (NSCTR,3.75) (NUC,2.34) (OEXP,3.44) (OWN,2.60) (REXP,1.60)
    (RFC,2.05) (SEXP,5.65) (WMC,3.05)
};

\end{axis}

\begin{axis}[
    ybar,
    ymin=0,
    bar width=6pt,
    at={(0,-1.5cm)},
    anchor=north west,
    width=18cm,
    height=4.5cm,
    ylabel={Mean decrease Gini},
    xlabel={},
    symbolic x coords={
        ADD,ADEV,AGE,CBO,CEXP,COMM,COMREAD (Cat),COMREAD (Val),DDEV,DELE,DIT,
        ENTROPY,EXP,FIX,HsLCOM,LA,LD,ELOC,LT,MINOR,NADEV,NCOMM,NDDEV,NDEV,NF,
        NOC,NOF,NOM,NOPF,NOPM,NOSF,NOSI,NOSM,NS,NSCTR,NUC,OEXP,OWN,REXP,RFC,
        SEXP,WMC
    },
    xtick=data,
    xticklabel style={font=\scriptsize, rotate=45, anchor=east},
    yticklabel style={font=\scriptsize},
    enlarge x limits=0.02,
    axis x line*=bottom,
    axis y line*=left,
]

\addplot+[
    ybar,
    fill=gray!70, 
    draw=gray,
] coordinates {
    (ADD,11.10) (ADEV,7.35) (AGE,11.28) (CBO,8.56) (CEXP,7.56) (COMM,11.74)
    (COMREAD (Cat),2.93) (COMREAD (Val),12.49) (DDEV,7.38) (DELE,10.63)
    (DIT,3.90) (ENTROPY,10.81) (EXP,13.53) (FIX,0.00) (HsLCOM,6.83)
    (LA,10.73) (LD,10.85) (ELOC,8.76) (LT,11.13) (MINOR,5.83)
    (NADEV,3.34) (NCOMM,3.31) (NDDEV,2.79) (NDEV,10.65) (NF,9.63)
    (NOC,2.00) (NOF,6.16) (NOM,7.44) (NOPF,2.46) (NOPM,8.00) (NOSF,3.01)
    (NOSI,5.61) (NOSM,2.96) (NS,11.97) (NSCTR,11.97) (NUC,8.87)
    (OEXP,13.84) (OWN,1.78) (REXP,5.52) (RFC,7.96) (SEXP,3.59) (WMC,8.18)
};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> Figures/Results/RQ3/xgboost-feature-importance-process.tex <==
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10pt,
    height=4.5cm,
    width=14cm,
    ymin=0,
    ymax=0.18,
    ylabel={Importance (Gain)},
    xtick=data,
    xticklabel style={
        rotate=45,
        anchor=east,
        font=\scriptsize
    },
    yticklabel style={
        font=\scriptsize
    },
    symbolic x coords={
        NSCTR, EXP, COMM, OEXP, ADD,
        DELE, ADEV, DDEV, MINOR, NADEV,
        OWN (False), NDDEV
    },
    axis lines*=left,
    enlarge x limits=0.05,
    point meta=y,
    title={},
]

\addplot+[ybar, fill=acm-blue, draw=blue] coordinates {
    (NSCTR,     0.160555464)
    (EXP,       0.153807161)
    (COMM,      0.137980212)
    (OEXP,      0.137237657)
    (ADD,       0.131833603)
    (DELE,      0.101948085)
    (ADEV,      0.071341071)
    (DDEV,      0.045222895)
    (MINOR,     0.025931538)
    (NADEV,     0.021579195)
    (OWN (False),  0.008065597)
    (NDDEV,     0.004497523)
};

\end{axis}
\end{tikzpicture}
\end{adjustbox}


==> Figures/Results/RQ3/xgboost-feature-importance-product.tex <==
\begin{adjustbox}{width=1\textwidth}
\begin{tikzpicture}
\begin{axis}[
    ybar,
    bar width=10pt,
    height=4.5cm,
    width=16cm,
    ymin=0,
    ymax=0.08,
    ylabel={Importance (Gain)},
    xtick=data,
    xticklabel style={
        rotate=45,
        anchor=east,
        font=\scriptsize
    },
    yticklabel style={
        font=\scriptsize
    },
    symbolic x coords={
        AGE, LT, COMREAD (Val), LD, NDEV, LA, NS, ENTROPY, NUC, CEXP,
        ELOC, NF, WMC, RFC, HsLCOM, NOPM, CBO, NOSI, REXP, SEXP,
        DIT, NOF, NOM, NOPF, NOSF, NOC, NOSM, COMREAD (Cat) - Medium,
        COMREAD (Cat) - High, COMREAD (Cat) - Low
    },
    axis lines*=left,
    enlarge x limits=0.05,
    point meta=y*100, 
    title={},
]

\addplot+[ybar, fill=acm-blue, draw=blue] coordinates {
    (AGE,                 0.0790894785)
    (LT,                  0.0786565584)
    (COMREAD (Val),         0.0730135517)
    (LD,                  0.0699207796)
    (NDEV,                0.0604970508)
    (LA,                  0.0586420070)
    (NS,                  0.0548968811)
    (ENTROPY,             0.0526816984)
    (NUC,                 0.0522910193)
    (CEXP,                0.0442870204)
    (ELOC,                0.0389282207)
    (NF,                  0.0372052889)
    (WMC,                 0.0322056296)
    (RFC,                 0.0314516181)
    (HsLCOM,              0.0314149054)
    (NOPM,                0.0306706840)
    (CBO,                 0.0272402811)
    (NOSI,                0.0269473281)
    (REXP,                0.0206719115)
    (SEXP,                0.0145958264)
    (DIT,                 0.0132247744)
    (NOF,                 0.0129572480)
    (NOM,                 0.0125288955)
    (NOPF,                0.0122431791)
    (NOSF,                0.0095846334)
    (NOC,                 0.0088264656)
    (NOSM,                0.0083349735)
    (COMREAD (Cat) - Medium,   0.0046705965)
    (COMREAD (Cat) - High,     0.0021005853)
    (COMREAD (Cat) - Low,      0.0002209096)
};

\end{axis}
\end{tikzpicture}
\end{adjustbox}

